16 QAM Communication with 1-Bit Transmitters

We present a novel non-linear precoding technique for the transmission of 16 quadrature amplitude modulation (QAM) symbols in a 1-bit massive multi-user (MU) multipleinput- single-output (MISO) downlink system. We deploy low resolution digital-to-analog converters (DACs) at the transmitter for the sake of decreasing the high energy consumption related to the massive MISO system. To mitigate the multi-user interference (MUI) and the distortions due to the low resolution DACs, the minimum bit error ratio (MBER) precoder was introduced in previous work. However, this precoder technique is restricted to quadrature phase shift keying (QPSK) signaling. Our approach consists in upgrading this method to the transmission of 16 QAM symbols. Simulation results show that the performance in terms of uncoded BER is significantly improved for larger massive MISO gain.

==> plot1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel={$E_{\text{tx}}$ (dB)},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
-10	0.158946491666667\\
-8	0.116902041666667\\
-6	0.0786195083333333\\
-4	0.04669275\\
-2	0.0238188666666667\\
0	0.0103644583333333\\
2	0.00394818333333333\\
4	0.001402625\\
6	0.000509483333333333\\
8	0.00020785\\
10	0.000103266666666667\\
};
\addlegendentry{MBER-sup};

\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-10	0.121056766666667\\
-8	0.0867703583333333\\
-6	0.0593019833333334\\
-4	0.039438475\\
-2	0.0265015416666667\\
0	0.018845775\\
2	0.014463525\\
4	0.0120129666666667\\
6	0.0106416666666667\\
8	0.00984199166666667\\
10	0.00937633333333334\\
};
\addlegendentry{QWF};

\end{axis}
\end{tikzpicture}%

==> plot2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel={$E_{\text{tx}}$ (dB)},
xmajorgrids,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-10	0.1194370375\\
-8	0.0796530125\\
-6	0.0460335625\\
-4	0.0219343625\\
-2	0.00827787500000001\\
0	0.0024232625\\
2	0.0005666625\\
4	0.00011775\\
6	2.43125e-05\\
8	4.3375e-06\\
10	7.5e-07\\
};
\addlegendentry{$M=2$};

\addplot [color=blue,solid,line width=2.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
-10	0.158946491666667\\
-8	0.116902041666667\\
-6	0.0786195083333333\\
-4	0.04669275\\
-2	0.0238188666666667\\
0	0.0103644583333333\\
2	0.00394818333333333\\
4	0.001402625\\
6	0.000509483333333333\\
8	0.00020785\\
10	0.000103266666666667\\
};
\addlegendentry{$M=3$};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
-10	0.1885236375\\
-8	0.14524618125\\
-6	0.10536046875\\
-4	0.0700467625\\
-2	0.041836325\\
0	0.0224577375\\
2	0.01104796875\\
4	0.0052766875\\
6	0.0026115625\\
8	0.0014335\\
10	0.0009029375\\
};
\addlegendentry{$M=4$};

\end{axis}
\end{tikzpicture}%

==> plot3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel={$E{\text{tx}}$ (dB)},
xmajorgrids,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
-10	0.211633175\\
-8	0.167352783333333\\
-6	0.12621085\\
-4	0.0891475916666666\\
-2	0.057787675\\
0	0.0342921583333333\\
2	0.0189597416666667\\
4	0.010166475\\
6	0.00559325\\
8	0.00331738333333333\\
10	0.00218956666666667\\
};
\addlegendentry{MBER-sup, $N=90$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
-10	0.168746133333333\\
-8	0.130161591666667\\
-6	0.0965339416666667\\
-4	0.0692575083333333\\
-2	0.0489111166666667\\
0	0.0349930583333333\\
2	0.0260794666666667\\
4	0.020626175\\
6	0.0172871083333333\\
8	0.0152517833333333\\
10	0.0139892416666667\\
};
\addlegendentry{QWF, $N=90$};

\addplot [color=blue,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-10	0.158946491666667\\
-8	0.116902041666667\\
-6	0.0786195083333333\\
-4	0.04669275\\
-2	0.0238188666666667\\
0	0.0103644583333333\\
2	0.00394818333333333\\
4	0.001402625\\
6	0.000509483333333333\\
8	0.00020785\\
10	0.000103266666666667\\
};
\addlegendentry{MBER-sup, $N=150$};

\addplot [color=red,dashed,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-10	0.121056766666667\\
-8	0.0867703583333333\\
-6	0.0593019833333334\\
-4	0.039438475\\
-2	0.0265015416666667\\
0	0.018845775\\
2	0.014463525\\
4	0.0120129666666667\\
6	0.0106416666666667\\
8	0.00984199166666667\\
10	0.00937633333333334\\
};
\addlegendentry{QWF, $N=150$};

\addplot [color=blue,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-10	0.125833883333333\\
-8	0.0856240833333333\\
-6	0.051083875\\
-4	0.025560775\\
-2	0.0103088083333333\\
0	0.00332825833333333\\
2	0.000889633333333333\\
4	0.000216641666666667\\
6	5.855e-05\\
8	1.99833333333333e-05\\
10	1.01333333333333e-05\\
};
\addlegendentry{MBER-sup, $N=210$};

\addplot [color=red,dashed,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-10	0.092819\\
-8	0.0629179166666667\\
-6	0.0409057416666667\\
-4	0.0265342166666667\\
-2	0.0180595\\
0	0.01341105\\
2	0.010942975\\
4	0.00960925833333334\\
6	0.0089088\\
8	0.008505125\\
10	0.008288975\\
};
\addlegendentry{QWF, $N=210$};
\end{axis}
\end{tikzpicture}%

==> sim_estimation_g.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={SNR (dB)},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.29772975\\
2	0.250093\\
4	0.2011845\\
6	0.1523515\\
8	0.1054005\\
10	0.0630385\\
12	0.0300065\\
14	0.0099615\\
16	0.00190375\\
18	0.0001535\\
20	3e-06\\
};
\addlegendentry{$g_{\text{opt}}$};

\addplot [color=red,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.28511425\\
2	0.23957975\\
4	0.1928325\\
6	0.1464855\\
8	0.10180975\\
10	0.06104775\\
12	0.02912725\\
14	0.009713\\
16	0.00185075\\
18	0.0001505\\
20	2.75e-06\\
};
\addlegendentry{$g_{\text{est}}$};

\end{axis}
\end{tikzpicture}%

==> system.tex <==
\tikzstyle{int}=[draw, minimum width=1cm, minimum height=1cm,  very thick]
\tikzstyle{init} = [pin edge={<-,thick,black}]
\tikzstyle{sum} = [draw, circle,inner sep=1pt, minimum size=2mm, very thick] % Adder

\begin{tikzpicture}[node distance=1cm,auto,>=latex']
    \node [int] (a) {$\mathcal{M}$};
    \node (b) [left of=a,node distance=1.5cm, coordinate] {a};
    \node [int] (c) [right=1cm of a] {$\mathcal{Q}\of{\bullet}$};
    \node [int] (e) [right=1cm of c] {$\mathbf{H}$};
    \node [sum,  pin={[init]below:$\bs{\eta}$}] (g) [right=1cm of e] {$\mathbf{+}$};
   
    \node [int] (i) [right=1cm of g] {$\mathbf{G}$};
      
    \node [coordinate] (end) [right=1cm of i, node distance=1cm]{};
    
   
    
    \path[->,thick] (b) edge node[above] {$\mathbf{s}$} 
                       node[below] {$\mathcal{O}_4^{M}$} (a);
    \path[->,thick] (a) edge node[above] {$\mathbf{x}$}
                       node[below] {$\mathbb{C}^{N}$} (c);
    \path[->,thick] (c) edge node[above] {$\mathbf{x}_\text{Q}$} 
                       node[below] {$\mathcal{O}_2^{N}$} (e);
    \path[->,thick] (e) edge node[above] {$\mathbf{r}$} 
                       node[below] {$\mathbb{C}^{M}$} (g);
    \path[->,thick] (g) edge node[above] {$\mathbf{y}$} 
                       node[below] {$\mathbb{C}^{M}$} (i);                      
    \path[->,thick] (i) edge node[above] {$\hat{\mathbf{s}}$} 
                      node[below] {$\mathcal{O}_4^{M}$} (end) ;
\end{tikzpicture}

==> systemqam.tex <==
\tikzstyle{int}=[draw, rectangle,minimum width=1cm, minimum height=1cm, very thick]
\tikzstyle{init} = [pin edge={<-,thick,black}]
\tikzstyle{sum} = [draw, circle,inner sep=1pt, minimum size=2mm, very thick] % Adder

\begin{tikzpicture}[node distance=2cm,auto,>=latex']
    \node [int] (a) [minimum height=2cm]{$\mathcal{M}$};
    \node [int] (m) [below=0cm of a]{$\mathcal{M}$};
    \node [int] (l) [minimum height=3cm] at ([xshift=1.5cm, yshift=-0.5cm]a.east) {$\begin{bmatrix}
\bullet \\ \bullet  \end{bmatrix}$};
   
    \node (o) at ([xshift=-3.2cm]l.west) {$\mathbf{s}$};
    \node (p) at ([xshift=-3cm]l.west) {};
    \node [int] (c) [right=0.75cm of l] {$\mathcal{Q}({\bullet})$};
  
    \node [int] (e) [right=0.75cm of c] {$\mathbf{H}$};

    \node [sum,  pin={[init]below:$\bs{\eta}$}] (g) [right=0.5cm of e] {$\mathbf{+}$};
   
    \node [int] (i) [right=0.5cm of g] {$\mathbf{G}$};
      
    \node [coordinate] (end) [right=0.75cm of i, node distance=0.75cm]{};
    
  

   \draw[-,thick] (p.east) to node[midway] {} (o.east);  
   \draw[-latex,thick] (p.east) to node[midway,above=0.05cm]{$\tilde{\mathbf{s}}_1$} ([yshift=0.5cm]a.west);
   \draw[-latex,thick] (p.east) to node[midway,below=0.05cm]{$\tilde{\mathbf{s}}_2$} (m.west);
   \draw[-latex,thick] ([yshift=0.5cm]a.east) to node[midway,above]{$\tilde{\mathbf{x}}_1$}                     node[below]{$\mathbb{C}^{\frac{2N}{3}}$}([yshift=1cm]l.west);   
   \draw[-latex,thick] (m.east) to node[midway, above]{$\tilde{\mathbf{x}}_2$} node[below]{$\mathbb{C}^{\frac{N}{3}}$}([yshift=-1cm-1.2pt]l.west);    
   \draw[-latex,thick] (l.east) to node[midway,above]{$\mathbf{x}$} node[below]{$\mathbb{C}^N$} (c.west);
   \draw[-latex,thick] (c.east) to node[midway]{$\mathbf{x}_\text{Q}$} (e.west);            
   \draw[-latex,thick] (e.east) to node[midway]{$\mathbf{r}$} (g.west);
   \draw[-latex,thick] (g.east) to node[midway]{$\mathbf{y}$} (i.west); 
   \draw[-latex,thick] (i.east) to node[midway]{$\hat{\mathbf{s}}$} (end);
   
\end{tikzpicture}
